Reinforcement Learning with Probabilistic Guarantees for Autonomous Driving

Designing reliable decision strategies for autonomous urban driving is challenging. Reinforcement learning (RL) has been used to automatically derive suitable behavior in uncertain environments, but it does not provide any guarantee on the performance of the resulting policy. We propose a generic approach to enforce probabilistic guarantees on an RL agent. An exploration strategy is derived prior to training that constrains the agent to choose among actions that satisfy a desired probabilistic specification expressed with linear temporal logic (LTL). Reducing the search space to policies satisfying the LTL formula helps training and simplifies reward design. This paper outlines a case study of an intersection scenario involving multiple traffic participants. The resulting policy outperforms a rule-based heuristic approach in terms of efficiency while exhibiting strong guarantees on safety.

==> pareto.tex <==
%auto-ignore
\begin{tikzpicture}[]
\begin{axis}[legend pos = {north east}, ylabel = {Collision rate (\si{\percent})}, xlabel = {Time steps}, xmin = {14}, xmax = {30}, width=8cm, height=5cm, grid=both]\addplot+ [ultra thick, gray, mark=*, mark options={gray}]coordinates {
(14.44, 4.84)
(15.87, 2.01)
(17.25, 1.0)
(22.13, 0.96)
(96.0, 0.01)
};
\addlegendentry{RL}
\addplot+ [ultra thick, black, mark=square*, mark options={black}]coordinates {
(24.01, 0.0)
(24.64, 0.0)
(26.92, 0.0)
(28.477, 0.0)
(29.28, 0.0)
};
\addlegendentry{SafeRL}
\end{axis}

\end{tikzpicture}
% \end{document}


==> training.tex <==
%auto-ignore
\begin{tikzpicture}[]
\begin{axis}[legend pos = {south east}, ylabel = {Accumulated Reward}, xlabel = {Training steps}, width=8cm, height=7cm, grid=both]\addplot+ [mark = {none}, very thick, gray]coordinates {
(900.0, -0.0833333358168602)
(2200.0, -0.3529411852359772)
(2500.0, -0.3243243098258972)
(5700.0, -0.3563218414783478)
(5800.0, -0.35227271914482117)
(6000.0, -0.35164836049079895)
(8300.0, -0.3921568691730499)
(8400.0, -0.4117647111415863)
(9100.0, -0.4117647111415863)
(9200.0, -0.4019607901573181)
(10800.0, -0.343137264251709)
(14300.0, -0.3921568691730499)
(17100.0, -0.28431373834609985)
(17500.0, -0.3137255012989044)
(17600.0, -0.30392158031463623)
(18900.0, -0.29411765933036804)
(21600.0, -0.1568627506494522)
(22100.0, -0.14705882966518402)
(23000.0, -0.20588235557079315)
(23800.0, -0.28431373834609985)
(24800.0, -0.29411765933036804)
(26500.0, -0.38235294818878174)
(27600.0, -0.36274510622024536)
(29800.0, -0.36274510622024536)
(30100.0, -0.3333333432674408)
(30300.0, -0.3235294222831726)
(32900.0, -0.2450980395078659)
(33200.0, -0.23529411852359772)
(34200.0, -0.22549019753932953)
(34900.0, -0.2549019753932953)
(36100.0, -0.2450980395078659)
(36700.0, -0.22549019753932953)
(37200.0, -0.2549019753932953)
(37600.0, -0.2647058963775635)
(40300.0, -0.2549019753932953)
(41200.0, -0.2450980395078659)
(42600.0, -0.1764705926179886)
(43500.0, -0.21568627655506137)
(44700.0, -0.14705882966518402)
(45600.0, -0.1764705926179886)
(50700.0, -0.2647058963775635)
(51400.0, -0.21568627655506137)
(51500.0, -0.20588235557079315)
(51800.0, -0.1666666716337204)
(52400.0, -0.1666666716337204)
(52500.0, -0.1666666716337204)
(54000.0, -0.20588235557079315)
(55100.0, -0.23529411852359772)
(55200.0, -0.2647058963775635)
(55300.0, -0.27450981736183167)
(55400.0, -0.2549019753932953)
(56400.0, -0.2450980395078659)
(57400.0, -0.27450981736183167)
(58100.0, -0.21568627655506137)
(58900.0, -0.2647058963775635)
(59300.0, -0.2647058963775635)
(60300.0, -0.20588235557079315)
(61500.0, -0.19607843458652496)
(62900.0, -0.0784313753247261)
(63800.0, -0.009803921915590765)
(65000.0, -0.029411764815449715)
(66100.0, -0.09803921729326248)
(66400.0, -0.09803921729326248)
(66900.0, -0.11764705926179886)
(69000.0, -0.1666666716337204)
(69200.0, -0.1764705926179886)
(69700.0, -0.21568627655506137)
(70100.0, -0.2647058963775635)
(70800.0, -0.3529411852359772)
(74300.0, -0.10784313827753068)
(74600.0, -0.0784313753247261)
(75200.0, -0.0882352963089943)
(75900.0, -0.11764705926179886)
(76100.0, -0.1666666716337204)
(76300.0, -0.1666666716337204)
(79400.0, -0.0784313753247261)
(79900.0, -0.0784313753247261)
(80000.0, -0.0784313753247261)
(81500.0, -0.14705882966518402)
(81600.0, -0.14705882966518402)
(82000.0, -0.12745098769664764)
(82200.0, -0.10784313827753068)
(82700.0, -0.0882352963089943)
(84200.0, -0.09803921729326248)
(85000.0, -0.09803921729326248)
(85100.0, -0.11764705926179886)
(85600.0, -0.1764705926179886)
(86700.0, -0.18627451360225675)
(87700.0, -0.23529411852359772)
(88400.0, -0.19607843458652496)
(88700.0, -0.1568627506494522)
(88900.0, -0.12745098769664764)
(90200.0, -0.1666666716337204)
(90500.0, -0.13725490868091583)
(91400.0, -0.0784313753247261)
(93100.0, 0.0)
(94100.0, -0.009803921915590765)
(97500.0, -0.01960784383118153)
(97800.0, 0.0)
(99600.0, -0.029411764815449715)
(100700.0, 0.0)
(100900.0, -0.029411764815449715)
(104200.0, -0.10784313827753068)
(104400.0, -0.13725490868091583)
(105600.0, -0.14705882966518402)
(105900.0, -0.1568627506494522)
(106600.0, -0.0784313753247261)
(107200.0, -0.06862745434045792)
(109100.0, -0.13725490868091583)
(113200.0, 0.01960784383118153)
(113400.0, 0.009803921915590765)
(115500.0, -0.06862745434045792)
(115700.0, -0.01960784383118153)
(116500.0, 0.009803921915590765)
(117000.0, 0.05882352963089943)
(117600.0, 0.03921568766236305)
(119500.0, 0.0882352963089943)
(120200.0, 0.09803921729326248)
(121100.0, 0.12745098769664764)
(121600.0, 0.1568627506494522)
(122200.0, 0.1568627506494522)
(123400.0, 0.13725490868091583)
(124400.0, 0.10784313827753068)
(124800.0, 0.11764705926179886)
(125100.0, 0.0882352963089943)
(125600.0, 0.0882352963089943)
(126300.0, 0.12745098769664764)
(128000.0, 0.13725490868091583)
(128800.0, 0.11764705926179886)
(130300.0, 0.11764705926179886)
(130800.0, 0.0882352963089943)
(131000.0, 0.06862745434045792)
(131400.0, 0.06862745434045792)
(131500.0, 0.06862745434045792)
(132800.0, 0.029411764815449715)
(135400.0, 0.03921568766236305)
(137700.0, 0.09803921729326248)
(140300.0, 0.1666666716337204)
(141300.0, 0.19607843458652496)
(141400.0, 0.20588235557079315)
(141500.0, 0.19607843458652496)
(141800.0, 0.22549019753932953)
(142000.0, 0.2549019753932953)
(142300.0, 0.28431373834609985)
(142600.0, 0.29411765933036804)
(145900.0, 0.20588235557079315)
(146300.0, 0.21568627655506137)
(147100.0, 0.22549019753932953)
(148000.0, 0.27450981736183167)
(148100.0, 0.27450981736183167)
(149100.0, 0.2549019753932953)
(151200.0, 0.30392158031463623)
(152100.0, 0.29411765933036804)
(153100.0, 0.29411765933036804)
(154600.0, 0.22549019753932953)
(155000.0, 0.19607843458652496)
(157600.0, 0.19607843458652496)
(158500.0, 0.22549019753932953)
(159800.0, 0.22549019753932953)
(160200.0, 0.20588235557079315)
(162000.0, 0.3137255012989044)
(162300.0, 0.30392158031463623)
(162400.0, 0.29411765933036804)
(162700.0, 0.30392158031463623)
(162900.0, 0.30392158031463623)
(163300.0, 0.3137255012989044)
(164200.0, 0.3235294222831726)
(164400.0, 0.3333333432674408)
(164800.0, 0.3235294222831726)
(164900.0, 0.3333333432674408)
(165300.0, 0.3235294222831726)
(165800.0, 0.36274510622024536)
(170100.0, 0.44117647409439087)
(172100.0, 0.45098039507865906)
(174000.0, 0.4019607901573181)
(174300.0, 0.3725490272045135)
(175100.0, 0.3529411852359772)
(175800.0, 0.36274510622024536)
(178300.0, 0.4117647111415863)
(178600.0, 0.44117647409439087)
(180000.0, 0.47058823704719543)
(180400.0, 0.5196078419685364)
(181200.0, 0.5588235259056091)
(181500.0, 0.5588235259056091)
(181800.0, 0.5686274766921997)
(182100.0, 0.5588235259056091)
(185100.0, 0.5392156839370728)
(185300.0, 0.5196078419685364)
(186700.0, 0.529411792755127)
(187200.0, 0.45098039507865906)
(187700.0, 0.4803921580314636)
(188800.0, 0.4215686321258545)
(190100.0, 0.36274510622024536)
(190400.0, 0.343137264251709)
(192100.0, 0.28431373834609985)
(193800.0, 0.3921568691730499)
(194400.0, 0.3333333432674408)
(195100.0, 0.343137264251709)
(196500.0, 0.44117647409439087)
(198100.0, 0.5686274766921997)
(198700.0, 0.5686274766921997)
(199400.0, 0.5392156839370728)
(202600.0, 0.5686274766921997)
(204200.0, 0.5098039507865906)
(205500.0, 0.529411792755127)
(207700.0, 0.5)
(208300.0, 0.5196078419685364)
(208700.0, 0.5098039507865906)
(209100.0, 0.5)
(209600.0, 0.5)
(211000.0, 0.5882353186607361)
(211200.0, 0.5686274766921997)
(213600.0, 0.5784313678741455)
(216700.0, 0.4607843160629273)
(217600.0, 0.45098039507865906)
(217700.0, 0.45098039507865906)
(218100.0, 0.45098039507865906)
(219100.0, 0.5196078419685364)
(219400.0, 0.5588235259056091)
(219600.0, 0.5784313678741455)
(219700.0, 0.5784313678741455)
(220700.0, 0.5686274766921997)
(221600.0, 0.5392156839370728)
(222300.0, 0.6078431606292725)
(222700.0, 0.5882353186607361)
(224900.0, 0.6274510025978088)
(226900.0, 0.6764705777168274)
(227000.0, 0.6764705777168274)
(227300.0, 0.6666666865348816)
(227400.0, 0.686274528503418)
(228000.0, 0.7058823704719543)
(228100.0, 0.7058823704719543)
(229200.0, 0.7254902124404907)
(230900.0, 0.656862735748291)
(231300.0, 0.6372548937797546)
(231600.0, 0.5980392098426819)
(232500.0, 0.6176470518112183)
(236200.0, 0.5882353186607361)
(240000.0, 0.5196078419685364)
(241800.0, 0.44117647409439087)
(241900.0, 0.44117647409439087)
(244200.0, 0.45098039507865906)
(246800.0, 0.5196078419685364)
(246900.0, 0.5098039507865906)
(247900.0, 0.5980392098426819)
(250800.0, 0.6470588445663452)
(250900.0, 0.6666666865348816)
(251400.0, 0.6764705777168274)
(252600.0, 0.6666666865348816)
(254200.0, 0.656862735748291)
(254600.0, 0.6666666865348816)
(254900.0, 0.6764705777168274)
(255300.0, 0.6470588445663452)
(255900.0, 0.6960784196853638)
(258100.0, 0.7156862616539001)
(259000.0, 0.7156862616539001)
(259200.0, 0.7058823704719543)
(259500.0, 0.686274528503418)
(260000.0, 0.686274528503418)
(260700.0, 0.7254902124404907)
(261500.0, 0.686274528503418)
(261900.0, 0.6960784196853638)
(262700.0, 0.7254902124404907)
(264500.0, 0.7450980544090271)
(265100.0, 0.7549019455909729)
(266400.0, 0.7254902124404907)
(266600.0, 0.7058823704719543)
(267400.0, 0.7058823704719543)
(268900.0, 0.6078431606292725)
(269000.0, 0.5980392098426819)
(270300.0, 0.5784313678741455)
(271200.0, 0.5490196347236633)
(271400.0, 0.5588235259056091)
(271600.0, 0.529411792755127)
(272100.0, 0.5588235259056091)
(272200.0, 0.5588235259056091)
(272900.0, 0.5784313678741455)
(273100.0, 0.5980392098426819)
(273700.0, 0.6274510025978088)
(274000.0, 0.6666666865348816)
(274500.0, 0.6176470518112183)
(275200.0, 0.6666666865348816)
(276000.0, 0.6764705777168274)
(277800.0, 0.6764705777168274)
(278000.0, 0.6764705777168274)
(279400.0, 0.656862735748291)
(279600.0, 0.656862735748291)
(280100.0, 0.6372548937797546)
(280600.0, 0.6960784196853638)
(281300.0, 0.6470588445663452)
(281900.0, 0.6274510025978088)
(283900.0, 0.6666666865348816)
(285000.0, 0.6960784196853638)
(285600.0, 0.6372548937797546)
(286600.0, 0.656862735748291)
(287200.0, 0.686274528503418)
(287700.0, 0.656862735748291)
(289300.0, 0.5784313678741455)
(290100.0, 0.5588235259056091)
(292200.0, 0.5490196347236633)
(296400.0, 0.47058823704719543)
(296800.0, 0.47058823704719543)
(297100.0, 0.4803921580314636)
(297300.0, 0.5)
(297700.0, 0.4803921580314636)
(298100.0, 0.5196078419685364)
(298300.0, 0.5)
(300300.0, 0.6176470518112183)
(301400.0, 0.6372548937797546)
(303300.0, 0.6176470518112183)
(304100.0, 0.6078431606292725)
(305300.0, 0.6176470518112183)
(305500.0, 0.6274510025978088)
(306400.0, 0.6176470518112183)
(307500.0, 0.686274528503418)
(307800.0, 0.686274528503418)
(309000.0, 0.6274510025978088)
(310000.0, 0.6470588445663452)
(310200.0, 0.6470588445663452)
(310500.0, 0.656862735748291)
(310600.0, 0.6470588445663452)
(313000.0, 0.5686274766921997)
(313400.0, 0.5784313678741455)
(315200.0, 0.6176470518112183)
(317300.0, 0.6372548937797546)
(318300.0, 0.6274510025978088)
(320700.0, 0.6372548937797546)
(320800.0, 0.6274510025978088)
(326800.0, 0.529411792755127)
(327500.0, 0.5098039507865906)
(327700.0, 0.5)
(329000.0, 0.5490196347236633)
(330000.0, 0.5882353186607361)
(330100.0, 0.5980392098426819)
(330500.0, 0.6666666865348816)
(331000.0, 0.686274528503418)
(331900.0, 0.6960784196853638)
(332000.0, 0.6960784196853638)
(332100.0, 0.7254902124404907)
(333200.0, 0.7450980544090271)
(333600.0, 0.7450980544090271)
(334300.0, 0.8039215803146362)
(336500.0, 0.7549019455909729)
(337600.0, 0.7156862616539001)
(337800.0, 0.7058823704719543)
(338100.0, 0.6960784196853638)
(340000.0, 0.7254902124404907)
(341300.0, 0.7254902124404907)
(341800.0, 0.7450980544090271)
(342900.0, 0.7843137383460999)
(343300.0, 0.8039215803146362)
(343400.0, 0.8039215803146362)
(345000.0, 0.7941176295280457)
(346000.0, 0.8333333134651184)
(346300.0, 0.843137264251709)
(347300.0, 0.8529411554336548)
(349300.0, 0.843137264251709)
(349400.0, 0.843137264251709)
(349900.0, 0.8529411554336548)
(350500.0, 0.8235294222831726)
(351100.0, 0.8333333134651184)
(351700.0, 0.843137264251709)
(355500.0, 0.8333333134651184)
(355600.0, 0.8333333134651184)
(356600.0, 0.8529411554336548)
(357100.0, 0.7941176295280457)
(357200.0, 0.7941176295280457)
(357800.0, 0.7843137383460999)
(359700.0, 0.8725489974021912)
(359900.0, 0.8627451062202454)
(361200.0, 0.7647058963775635)
(361900.0, 0.7549019455909729)
(362000.0, 0.7450980544090271)
(362900.0, 0.7156862616539001)
(363600.0, 0.6960784196853638)
(364500.0, 0.7254902124404907)
(366300.0, 0.7549019455909729)
(366500.0, 0.7941176295280457)
(366900.0, 0.7941176295280457)
(369000.0, 0.813725471496582)
(369900.0, 0.8235294222831726)
(372500.0, 0.8627451062202454)
(374000.0, 0.8725489974021912)
(374400.0, 0.8529411554336548)
(374500.0, 0.8333333134651184)
(374900.0, 0.8627451062202454)
(375300.0, 0.8627451062202454)
(375500.0, 0.8823529481887817)
(376900.0, 0.8627451062202454)
(377000.0, 0.8725489974021912)
(379300.0, 0.7745097875595093)
(379400.0, 0.7745097875595093)
(380000.0, 0.813725471496582)
(380500.0, 0.7745097875595093)
(380700.0, 0.7647058963775635)
(381700.0, 0.6960784196853638)
(382500.0, 0.6764705777168274)
(383600.0, 0.6960784196853638)
(384300.0, 0.6666666865348816)
(384800.0, 0.6960784196853638)
(385600.0, 0.7156862616539001)
(386300.0, 0.7352941036224365)
(386400.0, 0.7352941036224365)
(386500.0, 0.7352941036224365)
(386800.0, 0.7352941036224365)
(387500.0, 0.7745097875595093)
(389500.0, 0.8529411554336548)
(390000.0, 0.8627451062202454)
(395000.0, 0.8627451062202454)
(395400.0, 0.8823529481887817)
(395900.0, 0.8823529481887817)
(396600.0, 0.8823529481887817)
(397100.0, 0.843137264251709)
(398100.0, 0.813725471496582)
(400000.0, 0.843137264251709)
(402100.0, 0.8921568393707275)
(402700.0, 0.911764681339264)
(406000.0, 0.9509803652763368)
(406100.0, 0.9509803652763368)
(406200.0, 0.9509803652763368)
(407600.0, 0.9215686321258544)
(409700.0, 0.8921568393707275)
(411100.0, 0.8529411554336548)
(412300.0, 0.8235294222831726)
(413800.0, 0.843137264251709)
(416300.0, 0.970588207244873)
(416700.0, 0.970588207244873)
(416800.0, 0.970588207244873)
(418500.0, 0.9607843160629272)
(418700.0, 0.9607843160629272)
(418800.0, 0.9509803652763368)
(420600.0, 0.8725489974021912)
(421300.0, 0.8627451062202454)
(424600.0, 0.9313725233078004)
(425200.0, 0.9215686321258544)
(425800.0, 0.9313725233078004)
(426100.0, 0.9313725233078004)
(426500.0, 0.9313725233078004)
(426700.0, 0.911764681339264)
(427100.0, 0.901960790157318)
(427600.0, 0.8823529481887817)
(428000.0, 0.8529411554336548)
(428500.0, 0.8333333134651184)
(429500.0, 0.8725489974021912)
(430600.0, 0.8627451062202454)
(435200.0, 0.813725471496582)
(435800.0, 0.8235294222831726)
(436300.0, 0.8235294222831726)
(442300.0, 0.7843137383460999)
(443100.0, 0.8627451062202454)
(444100.0, 0.8235294222831726)
(444300.0, 0.813725471496582)
(444700.0, 0.7941176295280457)
(446500.0, 0.7549019455909729)
(447000.0, 0.7549019455909729)
(448900.0, 0.8235294222831726)
(449200.0, 0.8235294222831726)
(451700.0, 0.8529411554336548)
(452200.0, 0.843137264251709)
(452300.0, 0.843137264251709)
(452500.0, 0.8529411554336548)
(453400.0, 0.8039215803146362)
(456500.0, 0.7941176295280457)
(456900.0, 0.813725471496582)
(459400.0, 0.7941176295280457)
(459900.0, 0.7745097875595093)
(460800.0, 0.813725471496582)
(462600.0, 0.8235294222831726)
(464000.0, 0.7254902124404907)
(464100.0, 0.7254902124404907)
(465600.0, 0.7254902124404907)
(466800.0, 0.7254902124404907)
(468800.0, 0.813725471496582)
(469000.0, 0.8333333134651184)
(469100.0, 0.8529411554336548)
(469400.0, 0.8529411554336548)
(469700.0, 0.843137264251709)
(470600.0, 0.7843137383460999)
(471400.0, 0.8529411554336548)
(471700.0, 0.8333333134651184)
(473300.0, 0.8725489974021912)
(473700.0, 0.8823529481887817)
(474400.0, 0.9509803652763368)
(476800.0, 0.8823529481887817)
(478400.0, 0.843137264251709)
(480600.0, 0.8823529481887817)
(482000.0, 0.8921568393707275)
(484000.0, 0.9215686321258544)
(484900.0, 0.9313725233078004)
(486400.0, 0.9215686321258544)
(486500.0, 0.901960790157318)
(487400.0, 0.8823529481887817)
(488200.0, 0.8627451062202454)
(488500.0, 0.8529411554336548)
(489400.0, 0.813725471496582)
(490100.0, 0.7941176295280457)
(491300.0, 0.8529411554336548)
(491400.0, 0.8529411554336548)
(491700.0, 0.8725489974021912)
(493000.0, 0.8529411554336548)
(494300.0, 0.8235294222831726)
(494700.0, 0.8333333134651184)
(494900.0, 0.843137264251709)
(495400.0, 0.7941176295280457)
(496100.0, 0.7647058963775635)
(496700.0, 0.8039215803146362)
(496800.0, 0.8039215803146362)
(499000.0, 0.8823529481887817)
(499500.0, 0.901960790157318)
(500400.0, 0.8725489974021912)
(501500.0, 0.8725489974021912)
(503100.0, 0.8039215803146362)
(504800.0, 0.813725471496582)
(505400.0, 0.8921568393707275)
(505600.0, 0.8921568393707275)
(505800.0, 0.8921568393707275)
(506300.0, 0.8921568393707275)
(506700.0, 0.9313725233078004)
(508600.0, 0.8725489974021912)
(509900.0, 0.843137264251709)
(511300.0, 0.7941176295280457)
(512000.0, 0.8333333134651184)
(513300.0, 0.8921568393707275)
(514700.0, 0.8921568393707275)
(514900.0, 0.8921568393707275)
(515100.0, 0.8921568393707275)
(515200.0, 0.8921568393707275)
(515400.0, 0.8921568393707275)
(516000.0, 0.911764681339264)
(516200.0, 0.901960790157318)
(516400.0, 0.8823529481887817)
(516500.0, 0.8627451062202454)
(516700.0, 0.8823529481887817)
(520200.0, 0.843137264251709)
(520600.0, 0.843137264251709)
(521000.0, 0.8725489974021912)
(521900.0, 0.8823529481887817)
(522700.0, 0.8921568393707275)
(523200.0, 0.8921568393707275)
(523800.0, 0.901960790157318)
(524600.0, 0.8823529481887817)
(525400.0, 0.901960790157318)
(526600.0, 0.8235294222831726)
(531800.0, 0.9411764740943908)
(532200.0, 0.9411764740943908)
(532400.0, 0.9411764740943908)
(532700.0, 0.9411764740943908)
(533800.0, 0.9313725233078004)
(534700.0, 0.911764681339264)
(535300.0, 0.8921568393707275)
(538200.0, 0.901960790157318)
(538400.0, 0.8823529481887817)
(538900.0, 0.8725489974021912)
(539000.0, 0.8823529481887817)
(541000.0, 0.8039215803146362)
(541500.0, 0.7450980544090271)
(542500.0, 0.686274528503418)
(543300.0, 0.6960784196853638)
(545600.0, 0.843137264251709)
(547500.0, 0.8333333134651184)
(548100.0, 0.813725471496582)
(548400.0, 0.7941176295280457)
(549600.0, 0.8039215803146362)
(550300.0, 0.8529411554336548)
(551700.0, 0.8627451062202454)
(552400.0, 0.8529411554336548)
(553300.0, 0.8725489974021912)
(553600.0, 0.911764681339264)
(554800.0, 0.8823529481887817)
(556200.0, 0.843137264251709)
(557100.0, 0.8529411554336548)
(557400.0, 0.8823529481887817)
(557700.0, 0.901960790157318)
(559300.0, 0.9509803652763368)
(559700.0, 0.9509803652763368)
(560200.0, 0.911764681339264)
(561400.0, 0.8333333134651184)
(562100.0, 0.7941176295280457)
(562600.0, 0.7843137383460999)
(564400.0, 0.8627451062202454)
(564900.0, 0.911764681339264)
(565100.0, 0.911764681339264)
(565600.0, 0.911764681339264)
(566300.0, 0.8725489974021912)
(568100.0, 0.813725471496582)
(568700.0, 0.8529411554336548)
(570200.0, 0.813725471496582)
(574600.0, 0.7843137383460999)
(575000.0, 0.7745097875595093)
(575100.0, 0.7941176295280457)
(576000.0, 0.843137264251709)
(576500.0, 0.8235294222831726)
(577400.0, 0.7647058963775635)
(578100.0, 0.7941176295280457)
(582600.0, 0.8333333134651184)
(583600.0, 0.8725489974021912)
(583700.0, 0.8725489974021912)
(584000.0, 0.8627451062202454)
(587500.0, 0.843137264251709)
(588400.0, 0.8235294222831726)
(588700.0, 0.843137264251709)
(588800.0, 0.843137264251709)
(589800.0, 0.8039215803146362)
(591000.0, 0.8725489974021912)
(593800.0, 0.7843137383460999)
(594200.0, 0.7843137383460999)
(594600.0, 0.813725471496582)
(594700.0, 0.813725471496582)
(595600.0, 0.8333333134651184)
(602700.0, 0.7843137383460999)
(603300.0, 0.7450980544090271)
(604300.0, 0.7450980544090271)
(607900.0, 0.8921568393707275)
(609000.0, 0.8921568393707275)
(609600.0, 0.843137264251709)
(611400.0, 0.8627451062202454)
(612000.0, 0.8529411554336548)
(612200.0, 0.8725489974021912)
(614600.0, 0.8333333134651184)
(615700.0, 0.8039215803146362)
(616300.0, 0.8529411554336548)
(616900.0, 0.8529411554336548)
(618100.0, 0.813725471496582)
(618700.0, 0.7647058963775635)
(619300.0, 0.7745097875595093)
(619400.0, 0.7745097875595093)
(619600.0, 0.7647058963775635)
(619900.0, 0.7843137383460999)
(620600.0, 0.813725471496582)
(621000.0, 0.7941176295280457)
(621200.0, 0.813725471496582)
(621700.0, 0.8333333134651184)
(622500.0, 0.8529411554336548)
(623200.0, 0.7941176295280457)
(623600.0, 0.813725471496582)
(626700.0, 0.7647058963775635)
(629800.0, 0.8529411554336548)
(630500.0, 0.8333333134651184)
(632400.0, 0.8725489974021912)
(632500.0, 0.8725489974021912)
(632900.0, 0.8823529481887817)
(633200.0, 0.8921568393707275)
(633300.0, 0.8725489974021912)
(633400.0, 0.8823529481887817)
(634300.0, 0.843137264251709)
(635000.0, 0.8039215803146362)
(635500.0, 0.8039215803146362)
(636100.0, 0.813725471496582)
(639100.0, 0.8921568393707275)
(639200.0, 0.8921568393707275)
(641300.0, 0.9215686321258544)
(642300.0, 0.911764681339264)
(645500.0, 0.901960790157318)
(646700.0, 0.8529411554336548)
(648000.0, 0.813725471496582)
(648100.0, 0.8333333134651184)
(650300.0, 0.7941176295280457)
(651100.0, 0.813725471496582)
(652800.0, 0.9509803652763368)
(653400.0, 0.9313725233078004)
(654200.0, 0.9313725233078004)
(656000.0, 0.8333333134651184)
(657400.0, 0.7647058963775635)
(659300.0, 0.8039215803146362)
(659900.0, 0.7254902124404907)
(660000.0, 0.7450980544090271)
(660700.0, 0.8235294222831726)
(662400.0, 0.8529411554336548)
(663100.0, 0.8725489974021912)
(664400.0, 0.8823529481887817)
(664500.0, 0.8823529481887817)
(668300.0, 0.8725489974021912)
(668400.0, 0.8921568393707275)
(670100.0, 0.9215686321258544)
(670500.0, 0.8823529481887817)
(672000.0, 0.8823529481887817)
(673000.0, 0.8725489974021912)
(675800.0, 0.8921568393707275)
(676200.0, 0.901960790157318)
(676900.0, 0.901960790157318)
(677900.0, 0.9215686321258544)
(680600.0, 0.901960790157318)
(681100.0, 0.9313725233078004)
(681200.0, 0.9313725233078004)
(682100.0, 0.9313725233078004)
(685900.0, 0.901960790157318)
(686600.0, 0.911764681339264)
(687500.0, 0.8921568393707275)
(687600.0, 0.8921568393707275)
(687700.0, 0.8921568393707275)
(690200.0, 0.7549019455909729)
(690600.0, 0.7941176295280457)
(691000.0, 0.8333333134651184)
(691300.0, 0.8333333134651184)
(692300.0, 0.8529411554336548)
(694800.0, 0.813725471496582)
(695000.0, 0.8235294222831726)
(695800.0, 0.8039215803146362)
(696200.0, 0.8039215803146362)
(697000.0, 0.8529411554336548)
(697200.0, 0.813725471496582)
(700000.0, 0.8627451062202454)
(700100.0, 0.8627451062202454)
(701000.0, 0.901960790157318)
(701200.0, 0.9313725233078004)
(701900.0, 0.8627451062202454)
(702300.0, 0.8921568393707275)
(703500.0, 0.901960790157318)
(705400.0, 0.911764681339264)
(705600.0, 0.911764681339264)
(706900.0, 0.8921568393707275)
(708100.0, 0.9411764740943908)
(708200.0, 0.9411764740943908)
(708500.0, 0.9607843160629272)
(708700.0, 0.9411764740943908)
(710200.0, 0.9215686321258544)
(710400.0, 0.9215686321258544)
(710900.0, 0.9215686321258544)
(711700.0, 0.911764681339264)
(712300.0, 0.9313725233078004)
(712600.0, 0.9509803652763368)
(718400.0, 0.901960790157318)
(719300.0, 0.9215686321258544)
(719500.0, 0.9411764740943908)
(719700.0, 0.9411764740943908)
(720000.0, 0.9411764740943908)
(720100.0, 0.9411764740943908)
(721800.0, 0.9803921580314636)
(722600.0, 0.9607843160629272)
(723000.0, 0.9411764740943908)
(723300.0, 0.9411764740943908)
(723400.0, 0.9215686321258544)
(724100.0, 0.9313725233078004)
(727100.0, 0.8333333134651184)
(729200.0, 0.7254902124404907)
(729600.0, 0.7450980544090271)
(729900.0, 0.7450980544090271)
(730700.0, 0.7450980544090271)
(731100.0, 0.7647058963775635)
(731400.0, 0.8039215803146362)
(733500.0, 0.9313725233078004)
(733800.0, 0.9313725233078004)
(734700.0, 0.8921568393707275)
(735000.0, 0.8921568393707275)
(735100.0, 0.8921568393707275)
(735400.0, 0.8921568393707275)
(737100.0, 0.813725471496582)
(737400.0, 0.813725471496582)
(737700.0, 0.8333333134651184)
(737800.0, 0.8333333134651184)
(738100.0, 0.8333333134651184)
(739700.0, 0.9509803652763368)
(741600.0, 0.970588207244873)
(745500.0, 0.9509803652763368)
(745900.0, 0.970588207244873)
(746100.0, 0.970588207244873)
(746500.0, 0.9509803652763368)
(747100.0, 0.9313725233078004)
(748700.0, 0.843137264251709)
(748900.0, 0.843137264251709)
(749000.0, 0.843137264251709)
(751200.0, 0.9313725233078004)
(754600.0, 0.911764681339264)
(756300.0, 0.8725489974021912)
(757600.0, 0.8921568393707275)
(759400.0, 0.8823529481887817)
(760900.0, 0.901960790157318)
(762000.0, 0.9215686321258544)
(762800.0, 0.9411764740943908)
(765100.0, 0.911764681339264)
(765200.0, 0.911764681339264)
(765400.0, 0.911764681339264)
(766600.0, 0.911764681339264)
(766800.0, 0.9313725233078004)
(767800.0, 0.8921568393707275)
(768200.0, 0.8823529481887817)
(771600.0, 0.8529411554336548)
(772000.0, 0.8725489974021912)
(773100.0, 0.901960790157318)
(774300.0, 0.9411764740943908)
(776400.0, 0.8921568393707275)
(777400.0, 0.8823529481887817)
(778400.0, 0.911764681339264)
(782100.0, 0.911764681339264)
(782700.0, 0.9313725233078004)
(784300.0, 0.8823529481887817)
(786400.0, 0.9411764740943908)
(787600.0, 0.9509803652763368)
(789400.0, 0.9411764740943908)
(790000.0, 0.8921568393707275)
(790500.0, 0.8823529481887817)
(790600.0, 0.8823529481887817)
(792700.0, 0.8921568393707275)
(793400.0, 0.9215686321258544)
(793900.0, 0.9509803652763368)
(794600.0, 0.9411764740943908)
(796700.0, 0.8725489974021912)
(798000.0, 0.8529411554336548)
(800700.0, 0.9313725233078004)
(801600.0, 0.9215686321258544)
(803600.0, 0.9313725233078004)
(803800.0, 0.9509803652763368)
(804700.0, 0.9215686321258544)
(806200.0, 0.9313725233078004)
(807000.0, 0.9509803652763368)
(810300.0, 0.9215686321258544)
(811600.0, 0.8921568393707275)
(812800.0, 0.9411764740943908)
(814500.0, 0.9411764740943908)
(814900.0, 0.9411764740943908)
(815600.0, 0.9411764740943908)
(816600.0, 0.9509803652763368)
(816800.0, 0.9313725233078004)
(816900.0, 0.911764681339264)
(817000.0, 0.8921568393707275)
(817300.0, 0.8725489974021912)
(817600.0, 0.843137264251709)
(818000.0, 0.843137264251709)
(818900.0, 0.7941176295280457)
(819400.0, 0.8627451062202454)
(820400.0, 0.901960790157318)
(821900.0, 0.9509803652763368)
(822700.0, 0.9411764740943908)
(823100.0, 0.9509803652763368)
(824700.0, 0.9607843160629272)
(828000.0, 0.911764681339264)
(828400.0, 0.9313725233078004)
(829900.0, 0.9509803652763368)
(832500.0, 0.970588207244873)
(832800.0, 0.970588207244873)
(834100.0, 0.911764681339264)
(834200.0, 0.911764681339264)
(834500.0, 0.911764681339264)
(835200.0, 0.8529411554336548)
(835500.0, 0.8823529481887817)
(835900.0, 0.8725489974021912)
(836500.0, 0.8823529481887817)
(837900.0, 0.8823529481887817)
(838600.0, 0.8529411554336548)
(839000.0, 0.8725489974021912)
(839100.0, 0.8725489974021912)
(839400.0, 0.8725489974021912)
(839800.0, 0.8921568393707275)
(840500.0, 0.911764681339264)
(841000.0, 0.9313725233078004)
(842100.0, 0.911764681339264)
(843600.0, 0.8529411554336548)
(844200.0, 0.8333333134651184)
(844600.0, 0.8235294222831726)
(845800.0, 0.8627451062202454)
(847200.0, 0.8921568393707275)
(847900.0, 0.8627451062202454)
(848400.0, 0.8333333134651184)
(848500.0, 0.8333333134651184)
(848600.0, 0.8333333134651184)
(848700.0, 0.8235294222831726)
(849300.0, 0.8039215803146362)
(850000.0, 0.813725471496582)
(851700.0, 0.8333333134651184)
(854100.0, 0.9313725233078004)
(857000.0, 0.8725489974021912)
(858100.0, 0.9411764740943908)
(858300.0, 0.9411764740943908)
(859800.0, 0.9313725233078004)
(860300.0, 0.9313725233078004)
(861900.0, 0.8823529481887817)
(862800.0, 0.901960790157318)
(863800.0, 0.911764681339264)
(865300.0, 0.901960790157318)
(866800.0, 0.8627451062202454)
(867200.0, 0.8823529481887817)
(867700.0, 0.8921568393707275)
(869200.0, 0.9313725233078004)
(870000.0, 0.9607843160629272)
(871000.0, 0.9607843160629272)
(871500.0, 0.9607843160629272)
(873300.0, 0.970588207244873)
(874700.0, 0.9509803652763368)
(874900.0, 0.9509803652763368)
(878600.0, 0.9411764740943908)
(878700.0, 0.9411764740943908)
(880100.0, 0.9509803652763368)
(881000.0, 0.8921568393707275)
(882000.0, 0.8921568393707275)
(883500.0, 0.970588207244873)
(885200.0, 0.9803921580314636)
(885800.0, 0.9411764740943908)
(886200.0, 0.9509803652763368)
(887300.0, 0.9313725233078004)
(887400.0, 0.9509803652763368)
(887800.0, 0.970588207244873)
(888000.0, 0.970588207244873)
(889600.0, 0.9509803652763368)
(889900.0, 0.9509803652763368)
(891100.0, 0.9313725233078004)
(891200.0, 0.9313725233078004)
(891500.0, 0.9509803652763368)
(892200.0, 0.9509803652763368)
(892500.0, 0.9509803652763368)
(893200.0, 0.9509803652763368)
(893700.0, 0.911764681339264)
(894100.0, 0.911764681339264)
(896000.0, 0.9509803652763368)
(896200.0, 0.970588207244873)
(897100.0, 0.970588207244873)
(898700.0, 0.901960790157318)
(898900.0, 0.8823529481887817)
(899100.0, 0.8823529481887817)
(899300.0, 0.8823529481887817)
(900000.0, 0.8529411554336548)
(902100.0, 0.9509803652763368)
(902800.0, 0.9607843160629272)
(904900.0, 0.9509803652763368)
(906600.0, 0.9313725233078004)
(907700.0, 0.9215686321258544)
(909100.0, 0.8725489974021912)
(910000.0, 0.901960790157318)
(910800.0, 0.911764681339264)
(912300.0, 0.911764681339264)
(912800.0, 0.9215686321258544)
(912900.0, 0.9215686321258544)
(915000.0, 0.970588207244873)
(915100.0, 0.9313725233078004)
(916600.0, 0.9313725233078004)
(919300.0, 0.9215686321258544)
(920600.0, 0.8725489974021912)
(922800.0, 0.8725489974021912)
(923600.0, 0.9313725233078004)
(926000.0, 0.901960790157318)
(926700.0, 0.911764681339264)
(927700.0, 0.9509803652763368)
(928400.0, 0.9509803652763368)
(928700.0, 0.9313725233078004)
(930500.0, 0.8823529481887817)
(931600.0, 0.8725489974021912)
(932700.0, 0.8921568393707275)
(933700.0, 0.8921568393707275)
(935000.0, 0.8921568393707275)
(936600.0, 0.8529411554336548)
(936900.0, 0.8529411554336548)
(937600.0, 0.8529411554336548)
(938500.0, 0.9313725233078004)
(938900.0, 0.9313725233078004)
(939000.0, 0.9313725233078004)
(939500.0, 0.9313725233078004)
(940300.0, 0.9313725233078004)
(941900.0, 0.9313725233078004)
(943900.0, 0.9215686321258544)
(944500.0, 0.8823529481887817)
(946600.0, 0.8921568393707275)
(948400.0, 0.911764681339264)
(949000.0, 0.970588207244873)
(949500.0, 0.970588207244873)
(950600.0, 0.9509803652763368)
(952400.0, 0.9509803652763368)
(952600.0, 0.970588207244873)
(952900.0, 0.970588207244873)
(954200.0, 0.9313725233078004)
(954300.0, 0.911764681339264)
(955900.0, 0.8627451062202454)
(957200.0, 0.911764681339264)
(962500.0, 0.9313725233078004)
(963000.0, 0.9313725233078004)
(963400.0, 0.9411764740943908)
(964800.0, 0.9313725233078004)
(967100.0, 0.9509803652763368)
(968100.0, 0.970588207244873)
(968400.0, 0.970588207244873)
(969200.0, 0.9607843160629272)
(970700.0, 0.843137264251709)
(973400.0, 0.8333333134651184)
(973700.0, 0.843137264251709)
(974000.0, 0.901960790157318)
(974800.0, 0.9411764740943908)
(975600.0, 0.9313725233078004)
(975900.0, 0.9313725233078004)
(976100.0, 0.9313725233078004)
(978000.0, 0.9411764740943908)
(978600.0, 0.9215686321258544)
(979900.0, 0.9215686321258544)
(980000.0, 0.9313725233078004)
(980200.0, 0.9215686321258544)
(983000.0, 0.911764681339264)
(983200.0, 0.911764681339264)
(983600.0, 0.9313725233078004)
(983900.0, 0.9509803652763368)
(986100.0, 0.8921568393707275)
(987300.0, 0.8921568393707275)
(988900.0, 0.9901960492134094)
(989600.0, 0.9509803652763368)
(990300.0, 0.9313725233078004)
(991800.0, 0.901960790157318)
(992900.0, 0.9215686321258544)
(993800.0, 0.970588207244873)
(994400.0, 0.970588207244873)
(995200.0, 0.9509803652763368)
(997500.0, 0.911764681339264)
(998900.0, 0.8921568393707275)
(999900.0, 0.9313725233078004)
(1.0e6, 0.911764681339264)
};
\addlegendentry{RL}
\addplot+ [mark = {none}, very thick, black]coordinates {
(900.0, 0.6666666865348816)
(2200.0, 0.5555555820465088)
(2500.0, 0.5483871102333069)
(5700.0, 0.5416666865348816)
(5800.0, 0.5479452013969421)
(6000.0, 0.5333333611488342)
(8300.0, 0.5490196347236633)
(8400.0, 0.5392156839370728)
(9100.0, 0.5392156839370728)
(9200.0, 0.5588235259056091)
(10800.0, 0.5686274766921997)
(14300.0, 0.5588235259056091)
(17100.0, 0.5686274766921997)
(17500.0, 0.5490196347236633)
(17600.0, 0.5490196347236633)
(18900.0, 0.529411792755127)
(21600.0, 0.5980392098426819)
(22100.0, 0.6078431606292725)
(23000.0, 0.5882353186607361)
(23800.0, 0.6274510025978088)
(24800.0, 0.656862735748291)
(26500.0, 0.7058823704719543)
(27600.0, 0.6960784196853638)
(29800.0, 0.6470588445663452)
(30100.0, 0.6470588445663452)
(30300.0, 0.6470588445663452)
(32900.0, 0.6078431606292725)
(33200.0, 0.5882353186607361)
(34200.0, 0.5882353186607361)
(34900.0, 0.5588235259056091)
(36100.0, 0.5686274766921997)
(36700.0, 0.5882353186607361)
(37200.0, 0.5980392098426819)
(37600.0, 0.5784313678741455)
(40300.0, 0.5686274766921997)
(41200.0, 0.5588235259056091)
(42600.0, 0.5490196347236633)
(43500.0, 0.5784313678741455)
(44700.0, 0.5882353186607361)
(45600.0, 0.5588235259056091)
(50700.0, 0.6078431606292725)
(51400.0, 0.6078431606292725)
(51500.0, 0.6176470518112183)
(51800.0, 0.6274510025978088)
(52400.0, 0.6176470518112183)
(52500.0, 0.6274510025978088)
(54000.0, 0.686274528503418)
(55100.0, 0.7254902124404907)
(55200.0, 0.7352941036224365)
(55300.0, 0.7254902124404907)
(55400.0, 0.7254902124404907)
(56400.0, 0.7352941036224365)
(57400.0, 0.7058823704719543)
(58100.0, 0.686274528503418)
(58900.0, 0.6960784196853638)
(59300.0, 0.686274528503418)
(60300.0, 0.6274510025978088)
(61500.0, 0.5882353186607361)
(62900.0, 0.5784313678741455)
(63800.0, 0.5980392098426819)
(65000.0, 0.6078431606292725)
(66100.0, 0.6666666865348816)
(66400.0, 0.6666666865348816)
(66900.0, 0.6666666865348816)
(69000.0, 0.7450980544090271)
(69200.0, 0.7450980544090271)
(69700.0, 0.7352941036224365)
(70100.0, 0.7450980544090271)
(70800.0, 0.7647058963775635)
(74300.0, 0.656862735748291)
(74600.0, 0.686274528503418)
(75200.0, 0.686274528503418)
(75900.0, 0.6666666865348816)
(76100.0, 0.656862735748291)
(76300.0, 0.6470588445663452)
(79400.0, 0.5980392098426819)
(79900.0, 0.6078431606292725)
(80000.0, 0.6078431606292725)
(81500.0, 0.6274510025978088)
(81600.0, 0.6470588445663452)
(82000.0, 0.6470588445663452)
(82200.0, 0.6274510025978088)
(82700.0, 0.6176470518112183)
(84200.0, 0.6372548937797546)
(85000.0, 0.5980392098426819)
(85100.0, 0.5980392098426819)
(85600.0, 0.5980392098426819)
(86700.0, 0.5882353186607361)
(87700.0, 0.5882353186607361)
(88400.0, 0.6176470518112183)
(88700.0, 0.6176470518112183)
(88900.0, 0.6274510025978088)
(90200.0, 0.656862735748291)
(90500.0, 0.6372548937797546)
(91400.0, 0.6470588445663452)
(93100.0, 0.7058823704719543)
(94100.0, 0.7254902124404907)
(97500.0, 0.656862735748291)
(97800.0, 0.6666666865348816)
(99600.0, 0.7058823704719543)
(100700.0, 0.686274528503418)
(100900.0, 0.6764705777168274)
(104200.0, 0.686274528503418)
(104400.0, 0.6764705777168274)
(105600.0, 0.6764705777168274)
(105900.0, 0.656862735748291)
(106600.0, 0.6176470518112183)
(107200.0, 0.6078431606292725)
(109100.0, 0.6078431606292725)
(113200.0, 0.6666666865348816)
(113400.0, 0.6666666865348816)
(115500.0, 0.7156862616539001)
(115700.0, 0.7058823704719543)
(116500.0, 0.686274528503418)
(117000.0, 0.6764705777168274)
(117600.0, 0.6666666865348816)
(119500.0, 0.6764705777168274)
(120200.0, 0.686274528503418)
(121100.0, 0.6666666865348816)
(121600.0, 0.6470588445663452)
(122200.0, 0.6176470518112183)
(123400.0, 0.6176470518112183)
(124400.0, 0.656862735748291)
(124800.0, 0.6470588445663452)
(125100.0, 0.6666666865348816)
(125600.0, 0.686274528503418)
(126300.0, 0.6960784196853638)
(128000.0, 0.7058823704719543)
(128800.0, 0.6960784196853638)
(130300.0, 0.686274528503418)
(130800.0, 0.686274528503418)
(131000.0, 0.6764705777168274)
(131400.0, 0.6960784196853638)
(131500.0, 0.6960784196853638)
(132800.0, 0.7156862616539001)
(135400.0, 0.656862735748291)
(137700.0, 0.656862735748291)
(140300.0, 0.6176470518112183)
(141300.0, 0.5980392098426819)
(141400.0, 0.5882353186607361)
(141500.0, 0.5980392098426819)
(141800.0, 0.6176470518112183)
(142000.0, 0.5980392098426819)
(142300.0, 0.6078431606292725)
(142600.0, 0.6176470518112183)
(145900.0, 0.6470588445663452)
(146300.0, 0.6470588445663452)
(147100.0, 0.6372548937797546)
(148000.0, 0.6470588445663452)
(148100.0, 0.6470588445663452)
(149100.0, 0.6470588445663452)
(151200.0, 0.656862735748291)
(152100.0, 0.6274510025978088)
(153100.0, 0.656862735748291)
(154600.0, 0.6372548937797546)
(155000.0, 0.6372548937797546)
(157600.0, 0.6470588445663452)
(158500.0, 0.6372548937797546)
(159800.0, 0.656862735748291)
(160200.0, 0.6372548937797546)
(162000.0, 0.6372548937797546)
(162300.0, 0.6274510025978088)
(162400.0, 0.6274510025978088)
(162700.0, 0.6274510025978088)
(162900.0, 0.6176470518112183)
(163300.0, 0.6176470518112183)
(164200.0, 0.5980392098426819)
(164400.0, 0.5882353186607361)
(164800.0, 0.5882353186607361)
(164900.0, 0.5882353186607361)
(165300.0, 0.5882353186607361)
(165800.0, 0.5686274766921997)
(170100.0, 0.6176470518112183)
(172100.0, 0.656862735748291)
(174000.0, 0.6470588445663452)
(174300.0, 0.6470588445663452)
(175100.0, 0.656862735748291)
(175800.0, 0.6372548937797546)
(178300.0, 0.6372548937797546)
(178600.0, 0.6274510025978088)
(180000.0, 0.6372548937797546)
(180400.0, 0.656862735748291)
(181200.0, 0.6666666865348816)
(181500.0, 0.6666666865348816)
(181800.0, 0.6666666865348816)
(182100.0, 0.6764705777168274)
(185100.0, 0.6274510025978088)
(185300.0, 0.6372548937797546)
(186700.0, 0.656862735748291)
(187200.0, 0.656862735748291)
(187700.0, 0.6470588445663452)
(188800.0, 0.6176470518112183)
(190100.0, 0.6372548937797546)
(190400.0, 0.6470588445663452)
(192100.0, 0.6666666865348816)
(193800.0, 0.6470588445663452)
(194400.0, 0.6372548937797546)
(195100.0, 0.656862735748291)
(196500.0, 0.656862735748291)
(198100.0, 0.656862735748291)
(198700.0, 0.6764705777168274)
(199400.0, 0.6960784196853638)
(202600.0, 0.7254902124404907)
(204200.0, 0.7058823704719543)
(205500.0, 0.6764705777168274)
(207700.0, 0.7156862616539001)
(208300.0, 0.7058823704719543)
(208700.0, 0.7254902124404907)
(209100.0, 0.7254902124404907)
(209600.0, 0.7450980544090271)
(211000.0, 0.7941176295280457)
(211200.0, 0.7843137383460999)
(213600.0, 0.7450980544090271)
(216700.0, 0.7254902124404907)
(217600.0, 0.7156862616539001)
(217700.0, 0.7058823704719543)
(218100.0, 0.7058823704719543)
(219100.0, 0.7352941036224365)
(219400.0, 0.7450980544090271)
(219600.0, 0.7450980544090271)
(219700.0, 0.7450980544090271)
(220700.0, 0.7549019455909729)
(221600.0, 0.7254902124404907)
(222300.0, 0.7058823704719543)
(222700.0, 0.7058823704719543)
(224900.0, 0.7058823704719543)
(226900.0, 0.6666666865348816)
(227000.0, 0.6666666865348816)
(227300.0, 0.6470588445663452)
(227400.0, 0.656862735748291)
(228000.0, 0.686274528503418)
(228100.0, 0.6960784196853638)
(229200.0, 0.686274528503418)
(230900.0, 0.7058823704719543)
(231300.0, 0.7058823704719543)
(231600.0, 0.6960784196853638)
(232500.0, 0.7058823704719543)
(236200.0, 0.7352941036224365)
(240000.0, 0.686274528503418)
(241800.0, 0.7254902124404907)
(241900.0, 0.7254902124404907)
(244200.0, 0.7843137383460999)
(246800.0, 0.7745097875595093)
(246900.0, 0.7745097875595093)
(247900.0, 0.7941176295280457)
(250800.0, 0.8529411554336548)
(250900.0, 0.8529411554336548)
(251400.0, 0.8529411554336548)
(252600.0, 0.8235294222831726)
(254200.0, 0.7647058963775635)
(254600.0, 0.7549019455909729)
(254900.0, 0.7450980544090271)
(255300.0, 0.7450980544090271)
(255900.0, 0.7254902124404907)
(258100.0, 0.7058823704719543)
(259000.0, 0.7058823704719543)
(259200.0, 0.7254902124404907)
(259500.0, 0.7254902124404907)
(260000.0, 0.7352941036224365)
(260700.0, 0.7254902124404907)
(261500.0, 0.7156862616539001)
(261900.0, 0.7156862616539001)
(262700.0, 0.7254902124404907)
(264500.0, 0.7450980544090271)
(265100.0, 0.7549019455909729)
(266400.0, 0.7549019455909729)
(266600.0, 0.7549019455909729)
(267400.0, 0.7647058963775635)
(268900.0, 0.7450980544090271)
(269000.0, 0.7352941036224365)
(270300.0, 0.7254902124404907)
(271200.0, 0.7058823704719543)
(271400.0, 0.6960784196853638)
(271600.0, 0.7156862616539001)
(272100.0, 0.7254902124404907)
(272200.0, 0.7156862616539001)
(272900.0, 0.6960784196853638)
(273100.0, 0.6960784196853638)
(273700.0, 0.6960784196853638)
(274000.0, 0.6960784196853638)
(274500.0, 0.7156862616539001)
(275200.0, 0.7352941036224365)
(276000.0, 0.7549019455909729)
(277800.0, 0.7647058963775635)
(278000.0, 0.7647058963775635)
(279400.0, 0.7745097875595093)
(279600.0, 0.7745097875595093)
(280100.0, 0.7549019455909729)
(280600.0, 0.7450980544090271)
(281300.0, 0.7549019455909729)
(281900.0, 0.7549019455909729)
(283900.0, 0.7352941036224365)
(285000.0, 0.7549019455909729)
(285600.0, 0.7745097875595093)
(286600.0, 0.7745097875595093)
(287200.0, 0.7843137383460999)
(287700.0, 0.7647058963775635)
(289300.0, 0.7745097875595093)
(290100.0, 0.7254902124404907)
(292200.0, 0.7254902124404907)
(296400.0, 0.7941176295280457)
(296800.0, 0.7843137383460999)
(297100.0, 0.7745097875595093)
(297300.0, 0.7843137383460999)
(297700.0, 0.7843137383460999)
(298100.0, 0.7647058963775635)
(298300.0, 0.7549019455909729)
(300300.0, 0.7254902124404907)
(301400.0, 0.7254902124404907)
(303300.0, 0.7647058963775635)
(304100.0, 0.7450980544090271)
(305300.0, 0.7352941036224365)
(305500.0, 0.7352941036224365)
(306400.0, 0.7254902124404907)
(307500.0, 0.7254902124404907)
(307800.0, 0.7450980544090271)
(309000.0, 0.7352941036224365)
(310000.0, 0.7156862616539001)
(310200.0, 0.7254902124404907)
(310500.0, 0.7450980544090271)
(310600.0, 0.7549019455909729)
(313000.0, 0.7549019455909729)
(313400.0, 0.7450980544090271)
(315200.0, 0.7647058963775635)
(317300.0, 0.7843137383460999)
(318300.0, 0.7941176295280457)
(320700.0, 0.7941176295280457)
(320800.0, 0.7941176295280457)
(326800.0, 0.7352941036224365)
(327500.0, 0.7254902124404907)
(327700.0, 0.7156862616539001)
(329000.0, 0.7352941036224365)
(330000.0, 0.7549019455909729)
(330100.0, 0.7647058963775635)
(330500.0, 0.7450980544090271)
(331000.0, 0.7647058963775635)
(331900.0, 0.7843137383460999)
(332000.0, 0.7941176295280457)
(332100.0, 0.7941176295280457)
(333200.0, 0.813725471496582)
(333600.0, 0.8333333134651184)
(334300.0, 0.8333333134651184)
(336500.0, 0.8235294222831726)
(337600.0, 0.8235294222831726)
(337800.0, 0.8235294222831726)
(338100.0, 0.8333333134651184)
(340000.0, 0.7941176295280457)
(341300.0, 0.7843137383460999)
(341800.0, 0.7843137383460999)
(342900.0, 0.8039215803146362)
(343300.0, 0.8039215803146362)
(343400.0, 0.7941176295280457)
(345000.0, 0.7352941036224365)
(346000.0, 0.6960784196853638)
(346300.0, 0.7058823704719543)
(347300.0, 0.7156862616539001)
(349300.0, 0.7058823704719543)
(349400.0, 0.6960784196853638)
(349900.0, 0.6960784196853638)
(350500.0, 0.6960784196853638)
(351100.0, 0.7254902124404907)
(351700.0, 0.7647058963775635)
(355500.0, 0.7745097875595093)
(355600.0, 0.7843137383460999)
(356600.0, 0.813725471496582)
(357100.0, 0.8235294222831726)
(357200.0, 0.813725471496582)
(357800.0, 0.8039215803146362)
(359700.0, 0.7745097875595093)
(359900.0, 0.7647058963775635)
(361200.0, 0.7745097875595093)
(361900.0, 0.7647058963775635)
(362000.0, 0.7549019455909729)
(362900.0, 0.7549019455909729)
(363600.0, 0.7450980544090271)
(364500.0, 0.7647058963775635)
(366300.0, 0.7647058963775635)
(366500.0, 0.7843137383460999)
(366900.0, 0.7843137383460999)
(369000.0, 0.7843137383460999)
(369900.0, 0.7745097875595093)
(372500.0, 0.8039215803146362)
(374000.0, 0.8333333134651184)
(374400.0, 0.843137264251709)
(374500.0, 0.8333333134651184)
(374900.0, 0.8333333134651184)
(375300.0, 0.8627451062202454)
(375500.0, 0.8627451062202454)
(376900.0, 0.843137264251709)
(377000.0, 0.843137264251709)
(379300.0, 0.8235294222831726)
(379400.0, 0.8235294222831726)
(380000.0, 0.7843137383460999)
(380500.0, 0.7647058963775635)
(380700.0, 0.7549019455909729)
(381700.0, 0.7352941036224365)
(382500.0, 0.7156862616539001)
(383600.0, 0.7058823704719543)
(384300.0, 0.686274528503418)
(384800.0, 0.6960784196853638)
(385600.0, 0.7254902124404907)
(386300.0, 0.7450980544090271)
(386400.0, 0.7549019455909729)
(386500.0, 0.7549019455909729)
(386800.0, 0.7647058963775635)
(387500.0, 0.7941176295280457)
(389500.0, 0.8529411554336548)
(390000.0, 0.8529411554336548)
(395000.0, 0.8725489974021912)
(395400.0, 0.8725489974021912)
(395900.0, 0.8823529481887817)
(396600.0, 0.911764681339264)
(397100.0, 0.911764681339264)
(398100.0, 0.901960790157318)
(400000.0, 0.901960790157318)
(402100.0, 0.8725489974021912)
(402700.0, 0.8725489974021912)
(406000.0, 0.901960790157318)
(406100.0, 0.901960790157318)
(406200.0, 0.911764681339264)
(407600.0, 0.8921568393707275)
(409700.0, 0.8627451062202454)
(411100.0, 0.843137264251709)
(412300.0, 0.8235294222831726)
(413800.0, 0.8333333134651184)
(416300.0, 0.8725489974021912)
(416700.0, 0.843137264251709)
(416800.0, 0.843137264251709)
(418500.0, 0.8529411554336548)
(418700.0, 0.843137264251709)
(418800.0, 0.8333333134651184)
(420600.0, 0.8725489974021912)
(421300.0, 0.8725489974021912)
(424600.0, 0.8823529481887817)
(425200.0, 0.8627451062202454)
(425800.0, 0.8627451062202454)
(426100.0, 0.8627451062202454)
(426500.0, 0.8529411554336548)
(426700.0, 0.8529411554336548)
(427100.0, 0.8725489974021912)
(427600.0, 0.8823529481887817)
(428000.0, 0.8823529481887817)
(428500.0, 0.8921568393707275)
(429500.0, 0.843137264251709)
(430600.0, 0.8627451062202454)
(435200.0, 0.8627451062202454)
(435800.0, 0.8529411554336548)
(436300.0, 0.8725489974021912)
(442300.0, 0.8529411554336548)
(443100.0, 0.843137264251709)
(444100.0, 0.8529411554336548)
(444300.0, 0.843137264251709)
(444700.0, 0.8333333134651184)
(446500.0, 0.8333333134651184)
(447000.0, 0.813725471496582)
(448900.0, 0.8235294222831726)
(449200.0, 0.813725471496582)
(451700.0, 0.8627451062202454)
(452200.0, 0.8725489974021912)
(452300.0, 0.8823529481887817)
(452500.0, 0.8823529481887817)
(453400.0, 0.8725489974021912)
(456500.0, 0.8627451062202454)
(456900.0, 0.843137264251709)
(459400.0, 0.843137264251709)
(459900.0, 0.8627451062202454)
(460800.0, 0.8725489974021912)
(462600.0, 0.911764681339264)
(464000.0, 0.8921568393707275)
(464100.0, 0.8921568393707275)
(465600.0, 0.8725489974021912)
(466800.0, 0.843137264251709)
(468800.0, 0.8725489974021912)
(469000.0, 0.8725489974021912)
(469100.0, 0.8725489974021912)
(469400.0, 0.8823529481887817)
(469700.0, 0.8627451062202454)
(470600.0, 0.8921568393707275)
(471400.0, 0.911764681339264)
(471700.0, 0.901960790157318)
(473300.0, 0.8627451062202454)
(473700.0, 0.8627451062202454)
(474400.0, 0.8529411554336548)
(476800.0, 0.8529411554336548)
(478400.0, 0.8627451062202454)
(480600.0, 0.8823529481887817)
(482000.0, 0.901960790157318)
(484000.0, 0.8823529481887817)
(484900.0, 0.8529411554336548)
(486400.0, 0.843137264251709)
(486500.0, 0.843137264251709)
(487400.0, 0.8627451062202454)
(488200.0, 0.843137264251709)
(488500.0, 0.8627451062202454)
(489400.0, 0.8921568393707275)
(490100.0, 0.901960790157318)
(491300.0, 0.911764681339264)
(491400.0, 0.911764681339264)
(491700.0, 0.901960790157318)
(493000.0, 0.8823529481887817)
(494300.0, 0.8823529481887817)
(494700.0, 0.8823529481887817)
(494900.0, 0.8725489974021912)
(495400.0, 0.8823529481887817)
(496100.0, 0.8921568393707275)
(496700.0, 0.8921568393707275)
(496800.0, 0.8823529481887817)
(499000.0, 0.9215686321258544)
(499500.0, 0.9215686321258544)
(500400.0, 0.8823529481887817)
(501500.0, 0.8725489974021912)
(503100.0, 0.843137264251709)
(504800.0, 0.8333333134651184)
(505400.0, 0.8529411554336548)
(505600.0, 0.8823529481887817)
(505800.0, 0.8725489974021912)
(506300.0, 0.8627451062202454)
(506700.0, 0.8921568393707275)
(508600.0, 0.8627451062202454)
(509900.0, 0.8627451062202454)
(511300.0, 0.8627451062202454)
(512000.0, 0.8725489974021912)
(513300.0, 0.8823529481887817)
(514700.0, 0.911764681339264)
(514900.0, 0.9215686321258544)
(515100.0, 0.9215686321258544)
(515200.0, 0.9313725233078004)
(515400.0, 0.9215686321258544)
(516000.0, 0.9215686321258544)
(516200.0, 0.9215686321258544)
(516400.0, 0.9313725233078004)
(516500.0, 0.9313725233078004)
(516700.0, 0.9313725233078004)
(520200.0, 0.8725489974021912)
(520600.0, 0.8627451062202454)
(521000.0, 0.8529411554336548)
(521900.0, 0.8529411554336548)
(522700.0, 0.8529411554336548)
(523200.0, 0.8627451062202454)
(523800.0, 0.8529411554336548)
(524600.0, 0.8627451062202454)
(525400.0, 0.8725489974021912)
(526600.0, 0.8823529481887817)
(531800.0, 0.8725489974021912)
(532200.0, 0.8627451062202454)
(532400.0, 0.8627451062202454)
(532700.0, 0.8725489974021912)
(533800.0, 0.8921568393707275)
(534700.0, 0.901960790157318)
(535300.0, 0.8921568393707275)
(538200.0, 0.8823529481887817)
(538400.0, 0.8725489974021912)
(538900.0, 0.8725489974021912)
(539000.0, 0.8627451062202454)
(541000.0, 0.8823529481887817)
(541500.0, 0.8823529481887817)
(542500.0, 0.8823529481887817)
(543300.0, 0.8627451062202454)
(545600.0, 0.8823529481887817)
(547500.0, 0.8529411554336548)
(548100.0, 0.8725489974021912)
(548400.0, 0.843137264251709)
(549600.0, 0.843137264251709)
(550300.0, 0.8627451062202454)
(551700.0, 0.8529411554336548)
(552400.0, 0.8529411554336548)
(553300.0, 0.8921568393707275)
(553600.0, 0.8921568393707275)
(554800.0, 0.8725489974021912)
(556200.0, 0.8725489974021912)
(557100.0, 0.8529411554336548)
(557400.0, 0.8529411554336548)
(557700.0, 0.8529411554336548)
(559300.0, 0.8627451062202454)
(559700.0, 0.8627451062202454)
(560200.0, 0.8725489974021912)
(561400.0, 0.8921568393707275)
(562100.0, 0.8921568393707275)
(562600.0, 0.901960790157318)
(564400.0, 0.8823529481887817)
(564900.0, 0.8627451062202454)
(565100.0, 0.8627451062202454)
(565600.0, 0.8529411554336548)
(566300.0, 0.8725489974021912)
(568100.0, 0.8235294222831726)
(568700.0, 0.813725471496582)
(570200.0, 0.8529411554336548)
(574600.0, 0.911764681339264)
(575000.0, 0.911764681339264)
(575100.0, 0.911764681339264)
(576000.0, 0.901960790157318)
(576500.0, 0.8921568393707275)
(577400.0, 0.911764681339264)
(578100.0, 0.9215686321258544)
(582600.0, 0.8529411554336548)
(583600.0, 0.8529411554336548)
(583700.0, 0.8529411554336548)
(584000.0, 0.843137264251709)
(587500.0, 0.8333333134651184)
(588400.0, 0.843137264251709)
(588700.0, 0.8529411554336548)
(588800.0, 0.843137264251709)
(589800.0, 0.8333333134651184)
(591000.0, 0.8333333134651184)
(593800.0, 0.813725471496582)
(594200.0, 0.7941176295280457)
(594600.0, 0.7941176295280457)
(594700.0, 0.7843137383460999)
(595600.0, 0.8039215803146362)
(602700.0, 0.8725489974021912)
(603300.0, 0.911764681339264)
(604300.0, 0.9411764740943908)
(607900.0, 0.8627451062202454)
(609000.0, 0.8725489974021912)
(609600.0, 0.8725489974021912)
(611400.0, 0.8921568393707275)
(612000.0, 0.9215686321258544)
(612200.0, 0.9313725233078004)
(614600.0, 0.8725489974021912)
(615700.0, 0.8627451062202454)
(616300.0, 0.8627451062202454)
(616900.0, 0.8627451062202454)
(618100.0, 0.8823529481887817)
(618700.0, 0.8725489974021912)
(619300.0, 0.8921568393707275)
(619400.0, 0.8823529481887817)
(619600.0, 0.8921568393707275)
(619900.0, 0.8921568393707275)
(620600.0, 0.8823529481887817)
(621000.0, 0.8823529481887817)
(621200.0, 0.8725489974021912)
(621700.0, 0.843137264251709)
(622500.0, 0.843137264251709)
(623200.0, 0.8235294222831726)
(623600.0, 0.8235294222831726)
(626700.0, 0.901960790157318)
(629800.0, 0.9215686321258544)
(630500.0, 0.911764681339264)
(632400.0, 0.8921568393707275)
(632500.0, 0.8921568393707275)
(632900.0, 0.911764681339264)
(633200.0, 0.9215686321258544)
(633300.0, 0.9215686321258544)
(633400.0, 0.9215686321258544)
(634300.0, 0.8921568393707275)
(635000.0, 0.8627451062202454)
(635500.0, 0.8627451062202454)
(636100.0, 0.8529411554336548)
(639100.0, 0.7843137383460999)
(639200.0, 0.7745097875595093)
(641300.0, 0.8039215803146362)
(642300.0, 0.7843137383460999)
(645500.0, 0.8725489974021912)
(646700.0, 0.8627451062202454)
(648000.0, 0.8627451062202454)
(648100.0, 0.8529411554336548)
(650300.0, 0.901960790157318)
(651100.0, 0.9313725233078004)
(652800.0, 0.901960790157318)
(653400.0, 0.901960790157318)
(654200.0, 0.8823529481887817)
(656000.0, 0.8627451062202454)
(657400.0, 0.8333333134651184)
(659300.0, 0.8333333134651184)
(659900.0, 0.8235294222831726)
(660000.0, 0.8235294222831726)
(660700.0, 0.8529411554336548)
(662400.0, 0.8529411554336548)
(663100.0, 0.8627451062202454)
(664400.0, 0.8627451062202454)
(664500.0, 0.8627451062202454)
(668300.0, 0.8333333134651184)
(668400.0, 0.8235294222831726)
(670100.0, 0.843137264251709)
(670500.0, 0.8529411554336548)
(672000.0, 0.8725489974021912)
(673000.0, 0.8725489974021912)
(675800.0, 0.8823529481887817)
(676200.0, 0.901960790157318)
(676900.0, 0.8725489974021912)
(677900.0, 0.8823529481887817)
(680600.0, 0.901960790157318)
(681100.0, 0.911764681339264)
(681200.0, 0.9215686321258544)
(682100.0, 0.8921568393707275)
(685900.0, 0.8529411554336548)
(686600.0, 0.8823529481887817)
(687500.0, 0.8725489974021912)
(687600.0, 0.8725489974021912)
(687700.0, 0.8725489974021912)
(690200.0, 0.8725489974021912)
(690600.0, 0.8725489974021912)
(691000.0, 0.8627451062202454)
(691300.0, 0.8627451062202454)
(692300.0, 0.8921568393707275)
(694800.0, 0.911764681339264)
(695000.0, 0.911764681339264)
(695800.0, 0.901960790157318)
(696200.0, 0.8921568393707275)
(697000.0, 0.8725489974021912)
(697200.0, 0.8627451062202454)
(700000.0, 0.901960790157318)
(700100.0, 0.911764681339264)
(701000.0, 0.8921568393707275)
(701200.0, 0.8823529481887817)
(701900.0, 0.843137264251709)
(702300.0, 0.8725489974021912)
(703500.0, 0.8529411554336548)
(705400.0, 0.843137264251709)
(705600.0, 0.843137264251709)
(706900.0, 0.901960790157318)
(708100.0, 0.8823529481887817)
(708200.0, 0.8823529481887817)
(708500.0, 0.8823529481887817)
(708700.0, 0.8725489974021912)
(710200.0, 0.8627451062202454)
(710400.0, 0.8529411554336548)
(710900.0, 0.843137264251709)
(711700.0, 0.8333333134651184)
(712300.0, 0.8529411554336548)
(712600.0, 0.8627451062202454)
(718400.0, 0.8235294222831726)
(719300.0, 0.813725471496582)
(719500.0, 0.8235294222831726)
(719700.0, 0.813725471496582)
(720000.0, 0.813725471496582)
(720100.0, 0.8235294222831726)
(721800.0, 0.8823529481887817)
(722600.0, 0.8921568393707275)
(723000.0, 0.901960790157318)
(723300.0, 0.901960790157318)
(723400.0, 0.901960790157318)
(724100.0, 0.901960790157318)
(727100.0, 0.901960790157318)
(729200.0, 0.9215686321258544)
(729600.0, 0.9215686321258544)
(729900.0, 0.9215686321258544)
(730700.0, 0.9215686321258544)
(731100.0, 0.911764681339264)
(731400.0, 0.9215686321258544)
(733500.0, 0.9509803652763368)
(733800.0, 0.9509803652763368)
(734700.0, 0.9313725233078004)
(735000.0, 0.9313725233078004)
(735100.0, 0.9313725233078004)
(735400.0, 0.911764681339264)
(737100.0, 0.8823529481887817)
(737400.0, 0.8823529481887817)
(737700.0, 0.8627451062202454)
(737800.0, 0.8627451062202454)
(738100.0, 0.8627451062202454)
(739700.0, 0.8333333134651184)
(741600.0, 0.843137264251709)
(745500.0, 0.9215686321258544)
(745900.0, 0.9215686321258544)
(746100.0, 0.9215686321258544)
(746500.0, 0.911764681339264)
(747100.0, 0.901960790157318)
(748700.0, 0.8823529481887817)
(748900.0, 0.8725489974021912)
(749000.0, 0.8627451062202454)
(751200.0, 0.8529411554336548)
(754600.0, 0.8529411554336548)
(756300.0, 0.8333333134651184)
(757600.0, 0.8823529481887817)
(759400.0, 0.843137264251709)
(760900.0, 0.843137264251709)
(762000.0, 0.8333333134651184)
(762800.0, 0.8235294222831726)
(765100.0, 0.8823529481887817)
(765200.0, 0.8823529481887817)
(765400.0, 0.8725489974021912)
(766600.0, 0.8725489974021912)
(766800.0, 0.8725489974021912)
(767800.0, 0.8921568393707275)
(768200.0, 0.911764681339264)
(771600.0, 0.901960790157318)
(772000.0, 0.8823529481887817)
(773100.0, 0.8529411554336548)
(774300.0, 0.8627451062202454)
(776400.0, 0.8529411554336548)
(777400.0, 0.8529411554336548)
(778400.0, 0.8725489974021912)
(782100.0, 0.911764681339264)
(782700.0, 0.901960790157318)
(784300.0, 0.8627451062202454)
(786400.0, 0.8921568393707275)
(787600.0, 0.8823529481887817)
(789400.0, 0.8725489974021912)
(790000.0, 0.901960790157318)
(790500.0, 0.911764681339264)
(790600.0, 0.911764681339264)
(792700.0, 0.911764681339264)
(793400.0, 0.911764681339264)
(793900.0, 0.9313725233078004)
(794600.0, 0.901960790157318)
(796700.0, 0.8823529481887817)
(798000.0, 0.8823529481887817)
(800700.0, 0.901960790157318)
(801600.0, 0.8529411554336548)
(803600.0, 0.843137264251709)
(803800.0, 0.843137264251709)
(804700.0, 0.843137264251709)
(806200.0, 0.911764681339264)
(807000.0, 0.901960790157318)
(810300.0, 0.8627451062202454)
(811600.0, 0.8627451062202454)
(812800.0, 0.8039215803146362)
(814500.0, 0.8039215803146362)
(814900.0, 0.8039215803146362)
(815600.0, 0.8235294222831726)
(816600.0, 0.8333333134651184)
(816800.0, 0.8333333134651184)
(816900.0, 0.8333333134651184)
(817000.0, 0.8333333134651184)
(817300.0, 0.8627451062202454)
(817600.0, 0.8921568393707275)
(818000.0, 0.901960790157318)
(818900.0, 0.911764681339264)
(819400.0, 0.9313725233078004)
(820400.0, 0.9411764740943908)
(821900.0, 0.901960790157318)
(822700.0, 0.9215686321258544)
(823100.0, 0.9215686321258544)
(824700.0, 0.8725489974021912)
(828000.0, 0.8333333134651184)
(828400.0, 0.813725471496582)
(829900.0, 0.813725471496582)
(832500.0, 0.8333333134651184)
(832800.0, 0.8039215803146362)
(834100.0, 0.8627451062202454)
(834200.0, 0.8627451062202454)
(834500.0, 0.843137264251709)
(835200.0, 0.8333333134651184)
(835500.0, 0.8333333134651184)
(835900.0, 0.8333333134651184)
(836500.0, 0.8039215803146362)
(837900.0, 0.8333333134651184)
(838600.0, 0.8235294222831726)
(839000.0, 0.8039215803146362)
(839100.0, 0.7941176295280457)
(839400.0, 0.7941176295280457)
(839800.0, 0.7843137383460999)
(840500.0, 0.8039215803146362)
(841000.0, 0.813725471496582)
(842100.0, 0.8333333134651184)
(843600.0, 0.8235294222831726)
(844200.0, 0.843137264251709)
(844600.0, 0.8333333134651184)
(845800.0, 0.8333333134651184)
(847200.0, 0.8333333134651184)
(847900.0, 0.8333333134651184)
(848400.0, 0.8529411554336548)
(848500.0, 0.843137264251709)
(848600.0, 0.843137264251709)
(848700.0, 0.843137264251709)
(849300.0, 0.843137264251709)
(850000.0, 0.8627451062202454)
(851700.0, 0.8627451062202454)
(854100.0, 0.8235294222831726)
(857000.0, 0.8235294222831726)
(858100.0, 0.8235294222831726)
(858300.0, 0.843137264251709)
(859800.0, 0.8823529481887817)
(860300.0, 0.8823529481887817)
(861900.0, 0.8921568393707275)
(862800.0, 0.9215686321258544)
(863800.0, 0.911764681339264)
(865300.0, 0.911764681339264)
(866800.0, 0.901960790157318)
(867200.0, 0.901960790157318)
(867700.0, 0.8921568393707275)
(869200.0, 0.8921568393707275)
(870000.0, 0.911764681339264)
(871000.0, 0.9215686321258544)
(871500.0, 0.9313725233078004)
(873300.0, 0.901960790157318)
(874700.0, 0.901960790157318)
(874900.0, 0.911764681339264)
(878600.0, 0.9215686321258544)
(878700.0, 0.9215686321258544)
(880100.0, 0.911764681339264)
(881000.0, 0.901960790157318)
(882000.0, 0.901960790157318)
(883500.0, 0.8921568393707275)
(885200.0, 0.8725489974021912)
(885800.0, 0.8725489974021912)
(886200.0, 0.8921568393707275)
(887300.0, 0.8627451062202454)
(887400.0, 0.8627451062202454)
(887800.0, 0.8529411554336548)
(888000.0, 0.8529411554336548)
(889600.0, 0.8529411554336548)
(889900.0, 0.8529411554336548)
(891100.0, 0.8333333134651184)
(891200.0, 0.8333333134651184)
(891500.0, 0.843137264251709)
(892200.0, 0.813725471496582)
(892500.0, 0.813725471496582)
(893200.0, 0.8627451062202454)
(893700.0, 0.8627451062202454)
(894100.0, 0.8529411554336548)
(896000.0, 0.8725489974021912)
(896200.0, 0.8921568393707275)
(897100.0, 0.901960790157318)
(898700.0, 0.8921568393707275)
(898900.0, 0.8921568393707275)
(899100.0, 0.8921568393707275)
(899300.0, 0.901960790157318)
(900000.0, 0.8627451062202454)
(902100.0, 0.843137264251709)
(902800.0, 0.8529411554336548)
(904900.0, 0.8333333134651184)
(906600.0, 0.843137264251709)
(907700.0, 0.8627451062202454)
(909100.0, 0.8921568393707275)
(910000.0, 0.8725489974021912)
(910800.0, 0.8921568393707275)
(912300.0, 0.911764681339264)
(912800.0, 0.8921568393707275)
(912900.0, 0.8921568393707275)
(915000.0, 0.8921568393707275)
(915100.0, 0.8921568393707275)
(916600.0, 0.8823529481887817)
(919300.0, 0.911764681339264)
(920600.0, 0.8725489974021912)
(922800.0, 0.8725489974021912)
(923600.0, 0.8627451062202454)
(926000.0, 0.8529411554336548)
(926700.0, 0.8627451062202454)
(927700.0, 0.8235294222831726)
(928400.0, 0.8529411554336548)
(928700.0, 0.8529411554336548)
(930500.0, 0.8921568393707275)
(931600.0, 0.8725489974021912)
(932700.0, 0.843137264251709)
(933700.0, 0.8333333134651184)
(935000.0, 0.8235294222831726)
(936600.0, 0.8627451062202454)
(936900.0, 0.8921568393707275)
(937600.0, 0.8921568393707275)
(938500.0, 0.9215686321258544)
(938900.0, 0.911764681339264)
(939000.0, 0.911764681339264)
(939500.0, 0.911764681339264)
(940300.0, 0.8823529481887817)
(941900.0, 0.8627451062202454)
(943900.0, 0.8725489974021912)
(944500.0, 0.8823529481887817)
(946600.0, 0.911764681339264)
(948400.0, 0.8529411554336548)
(949000.0, 0.843137264251709)
(949500.0, 0.843137264251709)
(950600.0, 0.8529411554336548)
(952400.0, 0.8921568393707275)
(952600.0, 0.901960790157318)
(952900.0, 0.901960790157318)
(954200.0, 0.911764681339264)
(954300.0, 0.911764681339264)
(955900.0, 0.8823529481887817)
(957200.0, 0.8529411554336548)
(962500.0, 0.9313725233078004)
(963000.0, 0.9313725233078004)
(963400.0, 0.9509803652763368)
(964800.0, 0.9313725233078004)
(967100.0, 0.911764681339264)
(968100.0, 0.8529411554336548)
(968400.0, 0.8627451062202454)
(969200.0, 0.8823529481887817)
(970700.0, 0.8921568393707275)
(973400.0, 0.911764681339264)
(973700.0, 0.911764681339264)
(974000.0, 0.911764681339264)
(974800.0, 0.8725489974021912)
(975600.0, 0.8725489974021912)
(975900.0, 0.8725489974021912)
(976100.0, 0.8529411554336548)
(978000.0, 0.843137264251709)
(978600.0, 0.8529411554336548)
(979900.0, 0.843137264251709)
(980000.0, 0.8333333134651184)
(980200.0, 0.8529411554336548)
(983000.0, 0.8627451062202454)
(983200.0, 0.8627451062202454)
(983600.0, 0.8627451062202454)
(983900.0, 0.8627451062202454)
(986100.0, 0.843137264251709)
(987300.0, 0.8529411554336548)
(988900.0, 0.8333333134651184)
(989600.0, 0.8627451062202454)
(990300.0, 0.8921568393707275)
(991800.0, 0.843137264251709)
(992900.0, 0.813725471496582)
(993800.0, 0.8529411554336548)
(994400.0, 0.843137264251709)
(995200.0, 0.8235294222831726)
(997500.0, 0.813725471496582)
(998900.0, 0.813725471496582)
(999900.0, 0.7745097875595093)
(1.0e6, 0.7843137383460999)
};
\addlegendentry{Safe RL}
\end{axis}

\end{tikzpicture}
% \end{document}

